A Note on Error Bounds for Pseudo Skeleton Approximations of Matrices

Due to their importance in both data analysis and numerical algorithms, low rank approximations have recently been widely studied. They enable the handling of very large matrices. Tight error bounds for the computationally efficient Gaussian elimination based methods (skeleton approximations) are available. In practice, these bounds are useful for matrices with singular values which decrease quickly. Using the Chebyshev norm, this paper provides improved bounds for the errors of the matrix elements. These bounds are substantially better in the practically relevant cases where the eigenvalues decrease polynomially. Results are proven for general real rectangular matrices. Even stronger bounds are obtained for symmetric positive definite matrices. A simple example is given, comparing these new bounds to earlier ones.

==> fig1.tikz <==

%\tikzsetfigurename{output-}
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={rank of approximation}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.8529117909253113}, xmax={235.66329148989516}, xtick={{1.0,3.1622776601683795,10.0,31.622776601683793,100.0}}, xticklabels={{$10^{0.0}$,$10^{0.5}$,$10^{1.0}$,$10^{1.5}$,$10^{2.0}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={error bound}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.725239199537243e-5}, ymax={313.52133093067374}, ytick={{0.0001,0.001,0.01,0.1,1.0,10.0,100.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f6e13d6d-47af-425d-91cb-b61e4435155c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  201.0  \\
            2.0  50.25  \\
            3.0  22.333333333333332  \\
            4.0  12.5625  \\
            5.0  8.040000000000001  \\
            6.0  5.583333333333333  \\
            7.0  4.1020408163265305  \\
            8.0  3.140625  \\
            9.0  2.4814814814814814  \\
            10.0  2.0100000000000002  \\
            11.0  1.6611570247933884  \\
            12.0  1.3958333333333333  \\
            13.0  1.1893491124260356  \\
            14.0  1.0255102040816326  \\
            15.0  0.8933333333333333  \\
            16.0  0.78515625  \\
            17.0  0.6955017301038062  \\
            18.0  0.6203703703703703  \\
            19.0  0.5567867036011079  \\
            20.0  0.5025000000000001  \\
            21.0  0.45578231292517  \\
            22.0  0.4152892561983471  \\
            23.0  0.3799621928166351  \\
            24.0  0.3489583333333333  \\
            25.0  0.3216  \\
            26.0  0.2973372781065089  \\
            27.0  0.27572016460905346  \\
            28.0  0.25637755102040816  \\
            29.0  0.23900118906064208  \\
            30.0  0.22333333333333333  \\
            31.0  0.20915712799167532  \\
            32.0  0.1962890625  \\
            33.0  0.18457300275482097  \\
            34.0  0.17387543252595156  \\
            35.0  0.16408163265306122  \\
            36.0  0.1550925925925926  \\
            37.0  0.14682249817384954  \\
            38.0  0.13919667590027698  \\
            39.0  0.1321499013806706  \\
            40.0  0.12562500000000001  \\
            41.0  0.11957168352171327  \\
            42.0  0.1139455782312925  \\
            43.0  0.10870740941049215  \\
            44.0  0.10382231404958678  \\
            45.0  0.09925925925925926  \\
            46.0  0.09499054820415878  \\
            47.0  0.09099139882299682  \\
            48.0  0.08723958333333333  \\
            49.0  0.08371511870054142  \\
            50.0  0.0804  \\
            51.0  0.07727797001153403  \\
            52.0  0.07433431952662722  \\
            53.0  0.07155571377714488  \\
            54.0  0.06893004115226337  \\
            55.0  0.06644628099173554  \\
            56.0  0.06409438775510204  \\
            57.0  0.061865189289012  \\
            58.0  0.05975029726516052  \\
            59.0  0.05774202815282965  \\
            60.0  0.05583333333333333  \\
            61.0  0.054017737167428116  \\
            62.0  0.05228928199791883  \\
            63.0  0.05064247921390778  \\
            64.0  0.049072265625  \\
            65.0  0.047573964497041425  \\
            66.0  0.04614325068870524  \\
            67.0  0.04477611940298507  \\
            68.0  0.04346885813148789  \\
            69.0  0.04221802142407058  \\
            70.0  0.041020408163265305  \\
            71.0  0.039873041063281094  \\
            72.0  0.03877314814814815  \\
            73.0  0.03771814599361981  \\
            74.0  0.036705624543462385  \\
            75.0  0.03573333333333334  \\
            76.0  0.034799168975069246  \\
            77.0  0.033901163771293645  \\
            78.0  0.03303747534516765  \\
            79.0  0.032206377183143724  \\
            80.0  0.031406250000000004  \\
            81.0  0.030635573845450383  \\
            82.0  0.029892920880428317  \\
            83.0  0.02917694875889099  \\
            84.0  0.028486394557823126  \\
            85.0  0.027820069204152247  \\
            86.0  0.027176852352623036  \\
            87.0  0.026555687673404677  \\
            88.0  0.025955578512396695  \\
            89.0  0.025375583890922863  \\
            90.0  0.024814814814814814  \\
            91.0  0.024272430865837465  \\
            92.0  0.023747637051039695  \\
            93.0  0.02323968088796393  \\
            94.0  0.022747849705749206  \\
            95.0  0.02227146814404432  \\
            96.0  0.021809895833333332  \\
            97.0  0.021362525241789776  \\
            98.0  0.020928779675135355  \\
            99.0  0.020508111417202327  \\
            100.0  0.0201  \\
            101.0  0.01970395059307911  \\
            102.0  0.019319492502883506  \\
            103.0  0.01894617777358846  \\
            104.0  0.018583579881656806  \\
            105.0  0.018231292517006805  \\
            106.0  0.01788892844428622  \\
            107.0  0.01755611843829155  \\
            108.0  0.01723251028806584  \\
            109.0  0.016917767864657856  \\
            110.0  0.016611570247933884  \\
            111.0  0.016313610908205503  \\
            112.0  0.01602359693877551  \\
            113.0  0.015741248335813297  \\
            114.0  0.015466297322253  \\
            115.0  0.015198487712665408  \\
            116.0  0.01493757431629013  \\
            117.0  0.01468332237563007  \\
            118.0  0.014435507038207413  \\
            119.0  0.01419391285926135  \\
            120.0  0.013958333333333333  \\
            121.0  0.013728570452837922  \\
            122.0  0.013504434291857029  \\
            123.0  0.013285742613523699  \\
            124.0  0.013072320499479708  \\
            125.0  0.012863999999999999  \\
            126.0  0.012660619803476944  \\
            127.0  0.012462024924049846  \\
            128.0  0.01226806640625  \\
            129.0  0.012078601045610239  \\
            130.0  0.011893491124260356  \\
            131.0  0.0117126041605967  \\
            132.0  0.01153581267217631  \\
            133.0  0.01136299395104302  \\
            134.0  0.011194029850746268  \\
            135.0  0.01102880658436214  \\
            136.0  0.010867214532871972  \\
            137.0  0.01070914806329586  \\
            138.0  0.010554505356017645  \\
            139.0  0.010403188240774288  \\
            140.0  0.010255102040816326  \\
            141.0  0.010110155424777424  \\
            142.0  0.009968260265820273  \\
            143.0  0.009829331507653185  \\
            144.0  0.009693287037037037  \\
            145.0  0.009560047562425684  \\
            146.0  0.009429536498404953  \\
            147.0  0.009301679855615714  \\
            148.0  0.009176406135865596  \\
            149.0  0.009053646232151704  \\
            150.0  0.008933333333333335  \\
            151.0  0.00881540283320907  \\
            152.0  0.008699792243767311  \\
            153.0  0.00858644111239267  \\
            154.0  0.008475290942823411  \\
            155.0  0.008366285119667013  \\
            156.0  0.008259368836291912  \\
            157.0  0.008154489025923974  \\
            158.0  0.008051594295785931  \\
            159.0  0.00795063486412721  \\
            160.0  0.007851562500000001  \\
            161.0  0.007754330465645614  \\
            162.0  0.007658893461362596  \\
            163.0  0.007565207572735143  \\
            164.0  0.007473230220107079  \\
            165.0  0.007382920110192838  \\
            166.0  0.007294237189722747  \\
            167.0  0.007207142601025495  \\
            168.0  0.0071215986394557815  \\
            169.0  0.007037568712580092  \\
            170.0  0.006955017301038062  \\
            171.0  0.006873909921001333  \\
            172.0  0.006794213088155759  \\
            173.0  0.006715894283136757  \\
            174.0  0.006638921918351169  \\
            175.0  0.006563265306122448  \\
            176.0  0.006488894628099174  \\
            177.0  0.006415780905869961  \\
            178.0  0.006343895972730716  \\
            179.0  0.006273212446552854  \\
            180.0  0.0062037037037037035  \\
            181.0  0.006135343853972711  \\
            182.0  0.006068107716459366  \\
            183.0  0.006001970796380901  \\
            184.0  0.005936909262759924  \\
            185.0  0.0058728999269539815  \\
            186.0  0.0058099202219909826  \\
            187.0  0.0057479481826760844  \\
            188.0  0.0056869624264373015  \\
            189.0  0.005626942134878642  \\
            190.0  0.00556786703601108  \\
            191.0  0.005509717387133029  \\
            192.0  0.005452473958333333  \\
            193.0  0.00539611801659105  \\
            194.0  0.005340631310447444  \\
            195.0  0.005285996055226824  \\
            196.0  0.005232194918783839  \\
            197.0  0.005179211007755933  \\
            198.0  0.005127027854300582  \\
            199.0  0.005075629403297897  \\
            200.0  0.005025  \\
            201.0  0.004975124378109453  \\
        }
        ;
    \addlegendentry {Theorem~\ref{thm1}}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b6531be4-6b01-4cfe-8c8e-a8c6249899aa}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  201.0  \\
            2.0  40.2  \\
            3.0  14.357142857142858  \\
            4.0  6.7  \\
            5.0  3.6545454545454548  \\
            6.0  2.208791208791209  \\
            7.0  1.4357142857142857  \\
            8.0  0.9852941176470589  \\
            9.0  0.7052631578947368  \\
            10.0  0.522077922077922  \\
            11.0  0.39723320158102765  \\
            12.0  0.30923076923076925  \\
            13.0  0.2454212454212454  \\
            14.0  0.1980295566502463  \\
            15.0  0.1620967741935484  \\
            16.0  0.13435828877005349  \\
            17.0  0.11260504201680673  \\
            18.0  0.0953058321479374  \\
            19.0  0.08137651821862348  \\
            20.0  0.07003484320557492  \\
            21.0  0.06070673512533978  \\
            22.0  0.052964426877470355  \\
            23.0  0.046484736355226645  \\
            24.0  0.041020408163265305  \\
            25.0  0.036380090497737556  \\
            26.0  0.0324141267537494  \\
            27.0  0.029004329004329005  \\
            28.0  0.026056520611874513  \\
            29.0  0.023495032144944476  \\
            30.0  0.021258593336858804  \\
            31.0  0.019297235023041474  \\
            32.0  0.01756993006993007  \\
            33.0  0.016042780748663103  \\
            34.0  0.014687614176105224  \\
            35.0  0.013480885311871227  \\
            36.0  0.012402813772676786  \\
            37.0  0.011436699857752489  \\
            38.0  0.010568378989431622  \\
            39.0  0.009785783836416748  \\
            40.0  0.009078590785907859  \\
            41.0  0.008437932916334327  \\
            42.0  0.007856165722102794  \\
            43.0  0.0073266749289203174  \\
            44.0  0.006843718079673136  \\
            45.0  0.006402293358815098  \\
            46.0  0.005998030497448599  \\
            47.0  0.005627099664053751  \\
            48.0  0.005286135072585735  \\
            49.0  0.004972170686456401  \\
            50.0  0.004682585905649388  \\
            51.0  0.004415059526424461  \\
            52.0  0.004167530582624922  \\
            53.0  0.003938164932698524  \\
            54.0  0.0037253266611064774  \\
            55.0  0.0035275535275535275  \\
            56.0  0.0033435358307272608  \\
            57.0  0.003172098161445593  \\
            58.0  0.003012183608326215  \\
            59.0  0.002862840051274747  \\
            60.0  0.0027232082373662104  \\
            61.0  0.0025925113825437567  \\
            62.0  0.002470046082949309  \\
            63.0  0.0023551743532058494  \\
            64.0  0.0022473166368515204  \\
            65.0  0.002145945657396039  \\
            66.0  0.002050580997949419  \\
            67.0  0.00196078431372549  \\
            68.0  0.0018761550954878936  \\
            69.0  0.00179632691362438  \\
            70.0  0.0017209640823665398  \\
            71.0  0.0016497586920122132  \\
            72.0  0.0015824279641001417  \\
            73.0  0.0015187118905318514  \\
            74.0  0.001458371122800653  \\
            75.0  0.0014011850819100732  \\
            76.0  0.001346950263358932  \\
            77.0  0.0012954787148335535  \\
            78.0  0.0012465966670594582  \\
            79.0  0.00120014330069262  \\
            80.0  0.0011559696342305038  \\
            81.0  0.0011139375197432957  \\
            82.0  0.0010739187348061871  \\
            83.0  0.0010357941603883454  \\
            84.0  0.0009994530356521307  \\
            85.0  0.0009647922816617467  \\
            86.0  0.0009317158869147225  \\
            87.0  0.0009001343484102104  \\
            88.0  0.0008699641626703138  \\
            89.0  0.0008411273617475362  \\
            90.0  0.0008135510897941837  \\
            91.0  0.000787167216247758  \\
            92.0  0.0007619119821083355  \\
            93.0  0.0007377256761567796  \\
            94.0  0.0007145523382925398  \\
            95.0  0.0006923394874621108  \\
            96.0  0.0006710378719085518  \\
            97.0  0.0006506012397028598  \\
            98.0  0.0006309861277228935  \\
            99.0  0.0006121516674280494  \\
            100.0  0.000594059405940594  \\
            101.0  0.0005766731410898261  \\
            102.0  0.0005599587692050535  \\
            103.0  0.000543884144559535  \\
            104.0  0.000528418949471581  \\
            105.0  0.0005135345741623127  \\
            106.0  0.0004992040055533341  \\
            107.0  0.00048540172426284143  \\
            108.0  0.0004721036091263969  \\
            109.0  0.00045928684862956576  \\
            110.0  0.00044692985869456455  \\
            111.0  0.00043501220631265476  \\
            112.0  0.0004235145385587863  \\
            113.0  0.0004124185165654771  \\
            114.0  0.00040170675406952925  \\
            115.0  0.00039136276017835237  \\
            116.0  0.0003813708860327182  \\
            117.0  0.00037171627507004353  \\
            118.0  0.00036238481661705663  \\
            119.0  0.000353363102563201  \\
            120.0  0.0003446383868865951  \\
            121.0  0.00033619854782298897  \\
            122.0  0.0003280320524851284  \\
            123.0  0.00032012792375540314  \\
            124.0  0.00031247570928876796  \\
            125.0  0.00030506545247581103  \\
            126.0  0.0002978876652276173  \\
            127.0  0.0002909333024548402  \\
            128.0  0.0002841937381232468  \\
            129.0  0.00027766074277702185  \\
            130.0  0.00027132646242938424  \\
            131.0  0.0002651833987276474  \\
            132.0  0.00025922439030681336  \\
            133.0  0.0002534425952521754  \\
            134.0  0.00024783147459727387  \\
            135.0  0.00024238477678894437  \\
            136.0  0.00023709652305616238  \\
            137.0  0.00023196099362395777  \\
            138.0  0.00022697271471788195  \\
            139.0  0.00022212644630839108  \\
            140.0  0.00021741717054808598  \\
            141.0  0.0002128400808580526  \\
            142.0  0.00020839057162259534  \\
            143.0  0.00020406422845447236  \\
            144.0  0.00019985681899534663  \\
            145.0  0.00019576428421857423  \\
            146.0  0.0001917827302036809  \\
            147.0  0.00018790842035394092  \\
            148.0  0.00018413776803038548  \\
            149.0  0.00018046732957733834  \\
            150.0  0.00017689379771622187  \\
            151.0  0.00017341399528590014  \\
            152.0  0.00017002486930924225  \\
            153.0  0.00016672348536690365  \\
            154.0  0.00016350702226054558  \\
            155.0  0.00016037276694884828  \\
            156.0  0.00015731810974073035  \\
            157.0  0.00015434053973117104  \\
            158.0  0.00015143764046594575  \\
            159.0  0.00014860708582244042  \\
            160.0  0.00014584663609450282  \\
            161.0  0.00014315413427003142  \\
            162.0  0.00014052750249069268  \\
            163.0  0.00013796473868380265  \\
            164.0  0.00013546391335701144  \\
            165.0  0.00013302316654698995  \\
            166.0  0.00013064070491384538  \\
            167.0  0.00012831479897348162  \\
            168.0  0.00012604378046058028  \\
            169.0  0.00012382603981530823  \\
            170.0  0.00012166002378725839  \\
            171.0  0.00011954423315050798  \\
            172.0  0.00011747722052403023  \\
            173.0  0.00011545758829202613  \\
            174.0  0.00011348398661905232  \\
            175.0  0.00011155511155511156  \\
            176.0  0.00010966970322614439  \\
            177.0  0.00010782654410561636  \\
            178.0  0.00010602445736313482  \\
            179.0  0.0001042623052862545  \\
            180.0  0.0001025389877718431  \\
            181.0  0.00010085344088357649  \\
            182.0  9.920463547232019e-5  \\
            183.0  9.759157585632967e-5  \\
            184.0  9.601329855836749e-5  \\
            185.0  9.446887109699039e-5  \\
            186.0  9.295739082940654e-5  \\
            187.0  9.147798384344067e-5  \\
            188.0  9.002980389627492e-5  \\
            189.0  8.861203139775561e-5  \\
            190.0  8.722387243617143e-5  \\
            191.0  8.586455784451765e-5  \\
            192.0  8.453334230536304e-5  \\
            193.0  8.322950349253357e-5  \\
            194.0  8.195234124791807e-5  \\
            195.0  8.070117679178695e-5  \\
            196.0  7.947535196509727e-5  \\
            197.0  7.827422850233362e-5  \\
            198.0  7.709718733350747e-5  \\
            199.0  7.594362791400612e-5  \\
            200.0  7.481296758104738e-5  \\
            201.0  7.370464093555758e-5  \\
        }
        ;
    \addlegendentry {Theorem~\ref{thm3}}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={efffa77d-5f86-4f74-8b82-95141c7d5ca8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  201.0  \\
            2.0  48.74966063230293  \\
            3.0  20.304066145499437  \\
            4.0  10.683029469399951  \\
            5.0  6.4239878596109605  \\
            6.0  4.214105043622111  \\
            7.0  2.9394007873849706  \\
            8.0  2.146084144338885  \\
            9.0  1.6232390787042903  \\
            10.0  1.2628528417691718  \\
            11.0  1.005326784315986  \\
            12.0  0.8157666394348475  \\
            13.0  0.6727300965773808  \\
            14.0  0.5625002447390353  \\
            15.0  0.47599870569434616  \\
            16.0  0.40703940843247577  \\
            17.0  0.3512992976646617  \\
            18.0  0.3056897220300462  \\
            19.0  0.26796046386156125  \\
            20.0  0.23644342743616778  \\
            21.0  0.2098826710244695  \\
            22.0  0.18731923655150787  \\
            23.0  0.1680115807348674  \\
            24.0  0.15137962947559247  \\
            25.0  0.1369648098345146  \\
            26.0  0.1244010780202394  \\
            27.0  0.1133936362407469  \\
            28.0  0.10370310491577399  \\
            29.0  0.09513361789203112  \\
            30.0  0.08752377396342072  \\
            31.0  0.08073969210823966  \\
            32.0  0.07466963280926914  \\
            33.0  0.06921979690112584  \\
            34.0  0.06431101807581073  \\
            35.0  0.05987613955023011  \\
            36.0  0.05585791881419195  \\
            37.0  0.05220734313323521  \\
            38.0  0.04888226687136568  \\
            39.0  0.045846302685020074  \\
            40.0  0.04306791428510982  \\
            41.0  0.04051967022214189  \\
            42.0  0.038177627053576794  \\
            43.0  0.03602081704431583  \\
            44.0  0.03403082076725741  \\
            45.0  0.032191409002941276  \\
            46.0  0.030488241473515535  \\
            47.0  0.028908612400097518  \\
            48.0  0.027441234803366167  \\
            49.0  0.02607605699460706  \\
            50.0  0.024804105918933193  \\
            51.0  0.023617352982878093  \\
            52.0  0.02250859877769584  \\
            53.0  0.02147137373805923  \\
            54.0  0.020499852284802753  \\
            55.0  0.019588778414318397  \\
            56.0  0.018733401035259837  \\
            57.0  0.017929417630329018  \\
            58.0  0.017172925048933082  \\
            59.0  0.016460376424781296  \\
            60.0  0.015788543368499025  \\
            61.0  0.015154482715031899  \\
            62.0  0.014555507213780293  \\
            63.0  0.013989159639896116  \\
            64.0  0.013453189881104916  \\
            65.0  0.012945534618314086  \\
            66.0  0.012464299272189928  \\
            67.0  0.012007741933513309  \\
            68.0  0.011574259033832864  \\
            69.0  0.011162372545858853  \\
            70.0  0.010770718531113048  \\
            71.0  0.01039803687634313  \\
            72.0  0.010043162080763886  \\
            73.0  0.009705014973835132  \\
            74.0  0.009382595258471437  \\
            75.0  0.009074974787673065  \\
            76.0  0.00878129149388207  \\
            77.0  0.008500743900164026  \\
            78.0  0.008232586150814285  \\
            79.0  0.00797612350637441  \\
            80.0  0.007730708254476552  \\
            81.0  0.007495735993544533  \\
            82.0  0.0072706422512838305  \\
            83.0  0.007054899404184964  \\
            84.0  0.006848013868028451  \\
            85.0  0.006649523532684976  \\
            86.0  0.006458995417412196  \\
            87.0  0.006276023525411341  \\
            88.0  0.006100226878667193  \\
            89.0  0.005931247716092479  \\
            90.0  0.005768749839765282  \\
            91.0  0.0056124170956145265  \\
            92.0  0.00546195197629865  \\
            93.0  0.005317074335257725  \\
            94.0  0.005177520202018385  \\
            95.0  0.005043040689810038  \\
            96.0  0.004913400987424248  \\
            97.0  0.004788379428029351  \\
            98.0  0.004667766628349818  \\
            99.0  0.004551364692244493  \\
            100.0  0.004438986473277523  \\
            101.0  0.004330454891378078  \\
            102.0  0.004225602299136159  \\
            103.0  0.004124269893687532  \\
            104.0  0.004026307170506112  \\
            105.0  0.003931571415751275  \\
            106.0  0.0038399272341145554  \\
            107.0  0.003751246109378309  \\
            108.0  0.0036654059951413114  \\
            109.0  0.0035822909333855504  \\
            110.0  0.003501790698757079  \\
            111.0  0.0034238004666137926  \\
            112.0  0.0033482205030563547  \\
            113.0  0.003274955875306793  \\
            114.0  0.003203916180934099  \\
            115.0  0.0031350152945488164  \\
            116.0  0.0030681711307002147  \\
            117.0  0.003003305421811423  \\
            118.0  0.0029403435100806502  \\
            119.0  0.0028792141523613026  \\
            120.0  0.00281984933711116  \\
            121.0  0.0027621841125714656  \\
            122.0  0.0027061564254014727  \\
            123.0  0.0026517069690531947  \\
            124.0  0.002598779041225358  \\
            125.0  0.002547318409785304  \\
            126.0  0.0024972731865932  \\
            127.0  0.0024485937087048363  \\
            128.0  0.0024012324264677753  \\
            129.0  0.002355143798060991  \\
            130.0  0.0023102841900607355  \\
            131.0  0.002266611783645299  \\
            132.0  0.0022240864860789797  \\
            133.0  0.0021826698471410096  \\
            134.0  0.0021423249801886713  \\
            135.0  0.0021030164875654998  \\
            136.0  0.002064710390085489  \\
            137.0  0.002027374060342691  \\
            138.0  0.0019909761596127087  \\
            139.0  0.001955486578128402  \\
            140.0  0.0019208763785267477  \\
            141.0  0.001887117742277376  \\
            142.0  0.0018541839189158615  \\
            143.0  0.0018220491779164937  \\
            144.0  0.0017906887630500775  \\
            145.0  0.0017600788490823257  \\
            146.0  0.0017301965006777439  \\
            147.0  0.00170101963338255  \\
            148.0  0.0016725269765682288  \\
            149.0  0.0016446980382248048  \\
            150.0  0.0016175130714998834  \\
            151.0  0.0015909530428859964  \\
            152.0  0.0015649996019648303  \\
            153.0  0.0015396350526225469  \\
            154.0  0.0015148423256556504  \\
            155.0  0.001490604952691763  \\
            156.0  0.0014669070413542242  \\
            157.0  0.0014437332516037179  \\
            158.0  0.0014210687731940899  \\
            159.0  0.001398899304183272  \\
            160.0  0.0013772110304436814  \\
            161.0  0.0013559906061197463  \\
            162.0  0.0013352251349832377  \\
            163.0  0.001314902152639947  \\
            164.0  0.0012950096095439225  \\
            165.0  0.0012755358547779697  \\
            166.0  0.0012564696205614805  \\
            167.0  0.0012378000074488409  \\
            168.0  0.001219516470183739  \\
            169.0  0.0012016088041766242  \\
            170.0  0.0011840671325743922  \\
            171.0  0.0011668818938930653  \\
            172.0  0.0011500438301858512  \\
            173.0  0.0011335439757204646  \\
            174.0  0.001117373646141008  \\
            175.0  0.0011015244280910465  \\
            176.0  0.0010859881692757585  \\
            177.0  0.0010707569689422252  \\
            178.0  0.0010558231687580327  \\
            179.0  0.0010411793440693988  \\
            180.0  0.0010268182955210337  \\
            181.0  0.0010127330410208578  \\
            182.0  0.0009989168080335802  \\
            183.0  0.0009853630261879747  \\
            184.0  0.000972065320183448  \\
            185.0  0.000959017502982252  \\
            186.0  0.0009462135692743663  \\
            187.0  0.0009336476892027433  \\
            188.0  0.0009213142023372204  \\
            189.0  0.0009092076118859903  \\
            190.0  0.0008973225791340705  \\
            191.0  0.0008856539180987355  \\
            192.0  0.0008741965903923703  \\
            193.0  0.000862945700283668  \\
            194.0  0.0008518964899485356  \\
            195.0  0.0008410443349024939  \\
            196.0  0.0008303847396067489  \\
            197.0  0.0008199133332404887  \\
            198.0  0.0008096258656323152  \\
            199.0  0.0007995182033440553  \\
            200.0  0.0007895863259005166  \\
            201.0  0.0007798263221590535  \\
        }
        ;
    \addlegendentry {Theorem~\ref{thm4} (square non-symmetric)}
\end{axis}
\end{tikzpicture}

